Two-View Matching with View Synthesis Revisited

Wide-baseline matching focussing on problems with extreme viewpoint change is considered. We introduce the use of view synthesis with affine-covariant detectors to solve such problems and show that matching with the Hessian-Affine or MSER detectors outperforms the state-of-the-art ASIFT. To minimise the loss of speed caused by view synthesis, we propose the Matching On Demand with view Synthesis algorithm (MODS) that uses progressively more synthesized images and more (time-consuming) detectors until reliable estimation of geometry is possible. We show experimentally that the MODS algorithm solves problems beyond the state-of-the-art and yet is comparable in speed to standard wide-baseline matchers on simpler problems. Minor contributions include an improved method for tentative correspondence selection, applicable both with and without view synthesis and a view synthesis setup greatly improving MSER robustness to blur and scale change that increase its running time by 10% only.

==> (inline-0) <==
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{MSER, no synths.} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&0.8&0.8&0.8&65&68&95.6&67&70&95.7&65&121&53.7&67&110&60.9&804&1432\\ 
index&0.4&0.4&0.4&18&19&94.7&17&18&94.4&18&44&40.9&17&36&47.2&291&172\\ 
shop&0.7&0.7&0.7&18&19&94.7&18&18&100&18&65&27.7&18&40&45&1131&646\\ 
adam&0.1&0.1&0.1&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}15&\rowstyle{\color{red}}40&\rowstyle{\color{red}}7&\rowstyle{\color{red}}16&\rowstyle{\color{red}}43.8&118&48\\ 
there&0.7&0.7&0.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}3&\rowstyle{\color{red}}11&\rowstyle{\color{red}}27.3&\rowstyle{\color{red}}3&\rowstyle{\color{red}}10&\rowstyle{\color{red}}30&97&689\\ 
mag&0.2&0.2&0.2&11&11&100&11&11&100&11&20&55&11&20&55&203&306\\ 
dum&1.9&1.8&1.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&8&121&6.6&\rowstyle{\color{red}}7&\rowstyle{\color{red}}110&\rowstyle{\color{red}}6.4&3108&1970\\ 
grand&1.6&1.5&1.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}4&\rowstyle{\color{red}}51&\rowstyle{\color{red}}7.8&\rowstyle{\color{red}}5&\rowstyle{\color{red}}36&\rowstyle{\color{red}}13.9&2099&2598\\ 
fox&0.6&0.6&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}15&\rowstyle{\color{red}}13.3&\rowstyle{\color{red}}2&\rowstyle{\color{red}}17&\rowstyle{\color{red}}11.8&893&558\\ 
cafe&0.5&0.4&0.5&\rowstyle{\color{red}}7&\rowstyle{\color{red}}10&\rowstyle{\color{red}}70&\rowstyle{\color{red}}7&\rowstyle{\color{red}}9&\rowstyle{\color{red}}77.8&8&63&12.7&8&43&18.6&621&472\\ 
girl&0.6&0.6&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}3&\rowstyle{\color{red}}21&\rowstyle{\color{red}}14.3&\rowstyle{\color{red}}2&\rowstyle{\color{red}}22&\rowstyle{\color{red}}9.1&566&816\\ 
pkk&0.6&0.6&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}36&\rowstyle{\color{red}}2.8&\rowstyle{\color{red}}1&\rowstyle{\color{red}}25&\rowstyle{\color{red}}4&661&343\\ 
cat&0.2&0.2&0.2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}4&\rowstyle{\color{red}}25&\rowstyle{\color{red}}1&\rowstyle{\color{red}}6&\rowstyle{\color{red}}16.7&48&93\\ 
face&1.3&1.2&1.2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}56&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}41&\rowstyle{\color{red}}0&2323&747\\ 
vin&0.6&0.6&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}11&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}8&\rowstyle{\color{red}}0&597&899\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{MSER, 2 scale synths. Total image area  $A_{total}=1.08A_{orig}$} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&1&0.8&0.8&81&85&95.3&82&87&94.3&82&160&51.2&83&154&53.9&1018&1674\\ 
index&0.5&0.4&0.4&19&20&95&18&20&90&19&56&33.9&18&42&42.9&411&246\\ 
shop&0.8&0.7&0.7&28&30&93.3&29&31&93.5&28&84&33.3&29&61&47.5&1321&711\\ 
adam&0.2&0.1&0.1&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&8&8&100&8&18&44.4&9&19&47.4&135&62\\ 
there&0.9&0.7&0.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}19&\rowstyle{\color{red}}31.6&\rowstyle{\color{red}}6&\rowstyle{\color{red}}17&\rowstyle{\color{red}}35.3&160&947\\ 
mag&0.2&0.2&0.2&13&13&100&12&12&100&13&22&59.1&12&18&66.7&223&330\\ 
dum&2.1&1.9&1.9&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&8&134&6&9&129&7&3367&2247\\ 
grand&1.9&1.7&1.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}4&\rowstyle{\color{red}}70&\rowstyle{\color{red}}5.7&\rowstyle{\color{red}}4&\rowstyle{\color{red}}46&\rowstyle{\color{red}}8.7&2362&2763\\ 
fox&0.7&0.6&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}19&\rowstyle{\color{red}}10.5&\rowstyle{\color{red}}2&\rowstyle{\color{red}}12&\rowstyle{\color{red}}16.7&967&605\\ 
cafe&0.6&0.5&0.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&8&8&100&8&65&12.3&8&54&14.8&715&561\\ 
girl&0.8&0.6&0.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}32&\rowstyle{\color{red}}18.8&\rowstyle{\color{red}}5&\rowstyle{\color{red}}24&\rowstyle{\color{red}}20.8&675&949\\ 
pkk&0.7&0.6&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}44&\rowstyle{\color{red}}4.6&\rowstyle{\color{red}}4&\rowstyle{\color{red}}29&\rowstyle{\color{red}}13.8&729&437\\ 
cat&0.3&0.2&0.2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}5&\rowstyle{\color{red}}20&\rowstyle{\color{red}}1&\rowstyle{\color{red}}6&\rowstyle{\color{red}}16.7&59&138\\ 
face&1.4&1.2&1.2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}57&\rowstyle{\color{red}}3.5&\rowstyle{\color{red}}2&\rowstyle{\color{red}}43&\rowstyle{\color{red}}4.7&2442&911\\ 
vin&0.7&0.6&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}12&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}12&\rowstyle{\color{red}}0&642&1012\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{HessAff, no synths.} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&3.4&3.3&3.3&14&17&82.4&16&19&84.2&15&141&10.6&19&97&19.6&3630&4614\\ 
index&1.6&1.6&1.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}114&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}79&\rowstyle{\color{red}}1.3&2188&874\\ 
shop&3.7&3.6&3.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}78&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}39&\rowstyle{\color{red}}0&5675&2657\\ 
adam&0.5&0.6&0.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}24&\rowstyle{\color{red}}8.3&\rowstyle{\color{red}}2&\rowstyle{\color{red}}19&\rowstyle{\color{red}}10.5&812&208\\ 
there&2.7&2.7&2.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}9&\rowstyle{\color{red}}0&467&3659\\ 
mag&0.5&0.5&0.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}12&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}7&\rowstyle{\color{red}}0&502&784\\ 
dum&6.6&6.5&6.3&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}147&\rowstyle{\color{red}}4.1&\rowstyle{\color{red}}3&\rowstyle{\color{red}}76&\rowstyle{\color{red}}4&9248&6666\\ 
grand&5&4.8&4.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}3&\rowstyle{\color{red}}62&\rowstyle{\color{red}}4.8&\rowstyle{\color{red}}3&\rowstyle{\color{red}}34&\rowstyle{\color{red}}8.8&6364&6555\\ 
fox&2&1.9&1.9&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}17&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}8&\rowstyle{\color{red}}0&3324&1393\\ 
cafe&1.2&1.2&1.2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}10&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}11&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}58&\rowstyle{\color{red}}3.5&\rowstyle{\color{red}}1&\rowstyle{\color{red}}42&\rowstyle{\color{red}}2.4&1510&1184\\ 
girl&3.1&3.1&3&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}29&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}20&\rowstyle{\color{red}}0&2808&4306\\ 
pkk&2.5&2.4&2.4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}39&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}16&\rowstyle{\color{red}}0&3832&1568\\ 
cat&0.7&0.7&0.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}18&\rowstyle{\color{red}}5.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}13&\rowstyle{\color{red}}0&388&581\\ 
face&4.2&4&4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}21&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}21&\rowstyle{\color{red}}0&6283&3638\\ 
vin&2&1.9&2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}25&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}20&\rowstyle{\color{red}}0&1759&2913\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{DoG, no synths.} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&2.5&2.5&2.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}3&\rowstyle{\color{red}}120&\rowstyle{\color{red}}2.5&\rowstyle{\color{red}}4&\rowstyle{\color{red}}83&\rowstyle{\color{red}}4.8&1682&2419\\ 
index&0.9&0.9&0.9&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}106&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}80&\rowstyle{\color{red}}0&1171&516\\ 
shop&1.6&1.6&1.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}93&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}83&\rowstyle{\color{red}}0&2570&1238\\ 
adam&0.3&0.3&0.3&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}31&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}29&\rowstyle{\color{red}}0&495&132\\ 
there&1.8&1.9&1.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}49&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}30&\rowstyle{\color{red}}0&541&2476\\ 
mag&0.3&0.3&0.3&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}17&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}15&\rowstyle{\color{red}}0&252&370\\ 
dum&3.6&3.5&3.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}144&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}89&\rowstyle{\color{red}}0&4242&2791\\ 
grand&2&2&2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}66&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}47&\rowstyle{\color{red}}2.1&2754&2956\\ 
fox&1.1&1.1&1&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}42&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}22&\rowstyle{\color{red}}0&1764&817\\ 
cafe&0.7&0.7&0.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}10&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}60&\rowstyle{\color{red}}1.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}46&\rowstyle{\color{red}}0&847&813\\ 
girl&1.5&1.5&1.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}60&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}39&\rowstyle{\color{red}}0&1217&2190\\ 
pkk&1.5&1.5&1.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}40&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}26&\rowstyle{\color{red}}0&2091&1487\\ 
cat&0.5&0.5&0.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}30&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}19&\rowstyle{\color{red}}0&262&519\\ 
face&1.8&1.8&1.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}34&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}39&\rowstyle{\color{red}}0&2406&2457\\ 
vin&1.1&1.2&1.1&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}48&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}32&\rowstyle{\color{red}}0&876&1661\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image& \multicolumn{17}{c|}{\shortstack{MSER, 6 tilt synths x (1+ 2 scale synth).  $\Delta\phi=360\degree{}/t$, \\ t = $\{1;5;9\}$. Total image area $A_{total}=2.8A_{orig}$}} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&3&1.6&1.1&167&173&96.5&165&169&97.6&175&340&51.5&170&339&50.1&2780&3782\\ 
index&2.2&1.2&0.8&23&32&71.9&24&35&68.6&25&106&23.6&27&103&26.2&1204&736\\ 
shop&2.5&1.4&0.9&67&69&97.1&73&74&98.6&67&172&39&73&163&44.8&2899&1474\\ 
adam&0.7&0.4&0.3&18&20&90&18&21&85.7&20&48&41.7&20&42&47.6&357&164\\ 
there&4.5&2.5&1.6&12&19&63.2&12&18&66.7&15&65&23.1&17&61&27.9&571&2833\\ 
mag&0.8&0.5&0.3&25&27&92.6&28&28&100&26&47&55.3&28&40&70&393&509\\ 
dum&4.8&2.7&2.1&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&12&229&5.2&14&173&8.1&6276&4579\\ 
grand&4.2&2.4&1.9&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&9&14&64.3&10&163&6.1&9&105&8.6&4840&4346\\ 
fox&2.1&1.1&0.7&12&17&70.6&19&20&95&16&68&23.5&20&61&32.8&1717&1011\\ 
cafe&1.7&1&0.6&13&20&65&14&20&70&15&117&12.8&16&104&15.4&1402&1319\\ 
girl&2.7&1.5&1&10&15&66.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&11&82&13.4&10&61&16.4&1479&2208\\ 
pkk&2.4&1.3&0.9&\rowstyle{\color{red}}4&\rowstyle{\color{red}}14&\rowstyle{\color{red}}28.6&\rowstyle{\color{red}}6&\rowstyle{\color{red}}10&\rowstyle{\color{red}}60&\rowstyle{\color{red}}7&\rowstyle{\color{red}}68&\rowstyle{\color{red}}10.3&8&45&17.8&1229&1267\\ 
cat&1.4&0.8&0.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}13&\rowstyle{\color{red}}15.4&\rowstyle{\color{red}}2&\rowstyle{\color{red}}13&\rowstyle{\color{red}}15.4&144&440\\ 
face&3.4&1.9&1.4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&9&14&64.3&11&93&11.8&10&86&11.6&3411&2371\\ 
vin&2.3&1.3&0.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}4&\rowstyle{\color{red}}24&\rowstyle{\color{red}}16.7&\rowstyle{\color{red}}4&\rowstyle{\color{red}}21&\rowstyle{\color{red}}19&1106&1881\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{\shortstack{HessAff, 10 synths. $\Delta\phi =360\degree /t$,\\t =$\{1;\sqrt{2};2;2\sqrt{2};4;4\sqrt{2};8\}$. Total image area $A_{total}=4A_{orig}$}} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&11&5.9&3.9&371&379&97.9&375&383&97.9&375&799&46.9&384&765&50.2&12519&14144\\ 
index&5.4&3&2&23&40&57.5&34&52&65.4&34&412&8.3&44&284&15.5&7967&3139\\ 
shop&10.1&5.4&3.9&134&143&93.7&133&141&94.3&138&341&40.5&135&257&52.5&16326&8549\\ 
adam&1.6&0.8&0.6&86&93&92.5&86&99&86.9&88&157&56.1&88&151&58.3&2486&635\\ 
there&10.1&5.3&3.3&58&66&87.9&49&56&87.5&64&223&28.7&52&163&31.9&2702&15991\\ 
mag&1.6&0.9&0.6&55&60&91.7&54&59&91.5&57&95&60&57&93&61.3&1664&2162\\ 
dum&20.1&11.7&9.1&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&10&12&83.3&10&254&3.9&11&150&7.3&27066&19132\\ 
grand&14.8&8.1&6.2&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&8&152&5.3&\rowstyle{\color{red}}5&\rowstyle{\color{red}}65&\rowstyle{\color{red}}7.7&19891&15951\\ 
fox&5.8&3.1&2.2&27&34&79.4&22&32&68.8&30&99&30.3&27&72&37.5&10227&3798\\ 
cafe&4.5&2.4&1.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}14&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}14&\rowstyle{\color{red}}0&9&135&6.7&\rowstyle{\color{red}}7&\rowstyle{\color{red}}112&\rowstyle{\color{red}}6.3&4642&5349\\ 
girl&10&5.3&3.7&16&25&64&14&23&60.9&18&170&10.6&17&120&14.2&8981&13897\\ 
pkk&6.8&3.7&2.7&21&25&84&12&19&63.2&25&105&23.8&17&84&20.2&9457&5818\\ 
cat&2.2&1.2&0.8&24&26&92.3&21&29&72.4&24&75&32&23&67&34.3&1118&2839\\ 
face&11.3&6&4.6&35&39&89.7&17&20&85&38&139&27.3&18&93&19.4&15446&10900\\ 
vin&6.3&3.4&2.4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}46&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}31&\rowstyle{\color{red}}0&5656&8401\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{\shortstack{DoG, 30 synths.  $\Delta\phi=120\degree{}/t$,  \\t = $\{1;2;4;6;8\}$,  Total image area $A_{total}=7A_{orig}$}}  \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&11.2&6&3.7&354&368&96.2&363&376&96.5&368&1121&32.8&379&1019&37.2&12708&17175\\ 
index&8.5&4.8&3.1&52&67&77.6&51&73&69.9&63&930&6.8&67&692&9.7&7986&4770\\ 
shop&10.3&5.5&3.3&62&65&95.4&66&72&91.7&63&575&11&69&374&18.4&15747&7873\\ 
adam&2.8&1.5&0.9&70&72&97.2&69&79&87.3&74&283&26.1&75&241&31.1&3181&899\\ 
there&16.6&9&5.5&37&51&72.5&25&42&59.5&43&533&8.1&33&365&9&5389&21491\\ 
mag&2.4&1.3&0.8&37&39&94.9&38&38&100&38&110&34.5&40&94&42.6&1467&1678\\ 
dum&19.4&12&8.5&13&20&65&16&22&72.7&15&646&2.3&17&455&3.7&23607&19402\\ 
grand&16&9.7&6.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&16&19&84.2&11&447&2.5&16&256&6.3&18270&15387\\ 
fox&8&4.4&2.7&14&21&66.7&11&21&52.4&15&278&5.4&12&157&7.6&10026&4999\\ 
cafe&6.6&3.9&2.7&11&17&64.7&13&19&68.4&12&271&4.4&15&207&7.3&5153&6541\\ 
girl&13.1&8.2&5.9&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}370&\rowstyle{\color{red}}1.6&\rowstyle{\color{red}}7&\rowstyle{\color{red}}226&\rowstyle{\color{red}}3.1&7745&14677\\ 
pkk&10.9&6.1&3.9&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&8&358&2.2&\rowstyle{\color{red}}7&\rowstyle{\color{red}}238&\rowstyle{\color{red}}2.9&9934&10704\\ 
cat&5.1&2.8&1.7&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}2&\rowstyle{\color{red}}9&\rowstyle{\color{red}}22.2&\rowstyle{\color{red}}2&\rowstyle{\color{red}}119&\rowstyle{\color{red}}1.7&\rowstyle{\color{red}}4&\rowstyle{\color{red}}79&\rowstyle{\color{red}}5.1&1815&3750\\ 
face&16.8&10.6&7.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&11&584&1.9&\rowstyle{\color{red}}5&\rowstyle{\color{red}}396&\rowstyle{\color{red}}1.3&17217&14204\\ 
vin&10.6&6.7&4.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}250&\rowstyle{\color{red}}2.4&\rowstyle{\color{red}}2&\rowstyle{\color{red}}131&\rowstyle{\color{red}}1.5&6470&9861\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{\shortstack{MSER, 14 tilt synths x(1+ 2 scale synth).  $\Delta\phi=180\degree{}/t$,\\ t = $\{1;5;9\}$. Total image area  $A_{total}=4.2A_{orig}$}} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&22.2&11.7&6.9&330&361&91.4&332&353&94.1&339&1061&32&342&1014&33.7&20454&26177\\ 
index&16.6&8.8&5.1&51&65&78.5&56&76&73.7&60&390&15.4&66&391&16.9&9087&5733\\ 
shop&18.5&9.7&5.7&139&152&91.4&147&161&91.3&145&530&27.4&150&446&33.6&19560&9905\\ 
adam&5.4&2.8&1.7&36&41&87.8&26&38&68.4&38&114&33.3&34&104&32.7&2161&1201\\ 
there&34.1&18&10.4&43&68&63.2&46&69&66.7&59&243&24.3&61&247&24.7&4405&20824\\ 
mag&5.7&3&1.8&30&36&83.3&32&39&82.1&35&114&30.7&35&105&33.3&2123&2836\\ 
dum&33.9&18.7&11.8&42&47&89.4&34&39&87.2&43&867&5&38&653&5.8&38881&29687\\ 
grand&29.1&16.5&10.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&15&540&2.8&12&349&3.4&29894&23431\\ 
fox&14.6&7.6&4.5&37&41&90.2&39&43&90.7&42&241&17.4&41&209&19.6&10731&5960\\ 
cafe&12.3&6.5&3.9&17&30&56.7&19&32&59.4&20&287&7&22&263&8.4&8932&8805\\ 
girl&19.6&10.4&6.1&9&25&36&11&21&52.4&23&237&9.7&16&192&8.3&9313&15567\\ 
pkk&17.1&9.1&5.3&\rowstyle{\color{red}}2&\rowstyle{\color{red}}25&\rowstyle{\color{red}}8&\rowstyle{\color{red}}7&\rowstyle{\color{red}}29&\rowstyle{\color{red}}24.1&12&182&6.6&18&194&9.3&6922&9210\\ 
cat&11.1&5.9&3.4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}4&\rowstyle{\color{red}}31&\rowstyle{\color{red}}12.9&\rowstyle{\color{red}}3&\rowstyle{\color{red}}41&\rowstyle{\color{red}}7.3&1084&3333\\ 
face&21.5&11.3&6.6&52&68&76.5&55&70&78.6&56&438&12.8&64&358&17.9&13733&17135\\ 
vin&16.3&8.6&5.1&10&15&66.7&11&17&64.7&10&125&8&11&101&10.9&6423&10539\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{\shortstack{HessAff, 50 synths. $\Delta\phi =72\degree /t$,\\t = $\{1;2;4;6;8\}$. Total image area  $A_{total}=11A_{orig}$}} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&45.2&23.8&14.2&1214&1260&96.3&1235&1274&96.9&1249&2958&42.2&1267&2887&43.9&46997&58020\\ 
index&20.8&10.9&6.5&270&297&90.9&264&302&87.4&312&1698&18.4&326&1297&25.1&27910&11497\\ 
shop&36.2&19.2&11.3&303&315&96.2&311&322&96.6&311&847&36.7&326&676&48.2&55508&25538\\ 
adam&6&3.1&1.9&205&239&85.8&214&231&92.6&242&525&46.1&239&497&48.1&7616&2310\\ 
there&43.4&23&13.6&211&274&77&189&234&80.8&240&905&26.5&212&680&31.2&11784&61930\\ 
mag&5.3&2.8&1.7&71&79&89.9&72&76&94.7&74&184&40.2&73&151&48.3&4362&6296\\ 
dum&60.2&31.6&18.7&61&68&89.7&66&74&89.2&63&617&10.2&68&419&16.2&79499&64321\\ 
grand&50.8&26.6&15.8&54&61&88.5&42&54&77.8&56&525&10.7&46&276&16.7&63962&52899\\ 
fox&18.6&9.7&5.8&75&86&87.2&74&84&88.1&79&258&30.6&76&205&37.1&26946&12327\\ 
cafe&17.2&9.2&5.4&34&45&75.6&45&53&84.9&39&437&8.9&48&409&11.7&16538&18329\\ 
girl&36.7&19.3&11.4&55&65&84.6&59&69&85.5&64&452&14.2&65&291&22.3&26776&49353\\ 
pkk&24.1&12.7&7.5&40&73&54.8&41&73&56.2&52&349&14.9&52&247&21.1&25266&22414\\ 
cat&7.8&4.2&2.5&21&38&55.3&18&34&52.9&37&147&25.2&29&115&25.2&3645&7267\\ 
face&38.8&20.5&12&52&55&94.5&24&25&96&56&417&13.4&26&277&9.4&42689&38507\\ 
vin&22.8&12.2&7.2&8&16&50&\rowstyle{\color{red}}6&\rowstyle{\color{red}}12&\rowstyle{\color{red}}50&10&147&6.8&\rowstyle{\color{red}}7&\rowstyle{\color{red}}94&\rowstyle{\color{red}}7.5&16608&28275\\ 

\hline
\end{tabular}
\begin{tabular}{|=c|...|=r+r.|=r+r.|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{17}{c|}{\shortstack{DoG, 59 synths.  $\Delta\phi=72\degree{}/t$,  \\t =$\{1;\sqrt{2};2;2\sqrt{2};4;4\sqrt{2};8\}$. Total image area $A_{total}=16A_{orig}$}}  \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{6}{c|}{LO-RANSAC}
& \multicolumn{6}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&
&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&25.5&13.9&8.1&637&659&96.7&653&675&96.7&665&2284&29.1&675&2041&33.1&28836&38361\\ 
index&18.3&9.9&6.1&138&167&82.6&143&164&87.2&161&1901&8.5&157&1385&11.3&18477&10549\\ 
shop&24&12.8&7.7&118&122&96.7&130&134&97&124&1238&10&132&845&15.6&37205&18541\\ 
adam&6.3&3.3&1.9&129&135&95.6&125&138&90.6&136&549&24.8&145&434&33.4&7462&2062\\ 
there&36.9&19.6&11.6&98&125&78.4&94&112&83.9&119&1129&10.5&108&817&13.2&12041&47887\\ 
mag&5.4&2.8&1.7&52&57&91.2&59&62&95.2&54&209&25.8&59&178&33.1&3522&3952\\ 
dum&42.5&24.9&16.9&31&36&86.1&28&35&80&36&1440&2.5&31&966&3.2&54700&43809\\ 
grand&34.6&20&13.3&26&34&76.5&28&38&73.7&30&943&3.2&32&595&5.4&42032&35904\\ 
fox&18.2&10&6.1&27&40&67.5&25&39&64.1&33&614&5.4&28&370&7.6&24039&11336\\ 
cafe&15.2&9&6.1&22&28&78.6&22&28&78.6&25&558&4.5&23&415&5.5&12310&14829\\ 
girl&27.5&16&10.9&11&20&55&18&24&75&18&759&2.4&21&496&4.2&17867&33840\\ 
pkk&25.5&14.8&9.5&13&41&31.7&10&28&35.7&23&763&3&22&473&4.7&23470&24826\\ 
cat&11.7&6.5&4.1&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}16&\rowstyle{\color{red}}37.5&\rowstyle{\color{red}}5&\rowstyle{\color{red}}215&\rowstyle{\color{red}}2.3&11&153&7.2&4266&8714\\ 
face&32&17.8&11.3&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&33&1205&2.7&\rowstyle{\color{red}}6&\rowstyle{\color{red}}980&\rowstyle{\color{red}}0.6&38334&32892\\ 
vin&21.7&12.6&8.4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}7&\rowstyle{\color{red}}491&\rowstyle{\color{red}}1.4&\rowstyle{\color{red}}5&\rowstyle{\color{red}}270&\rowstyle{\color{red}}1.9&14223&23069\\ 

\hline
\end{tabular}
\begin{tabular}{|=l|...|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{11}{c|}{\shortstack{ASIFT, 59 synths.  $\Delta\phi=72\degree{}/t$, \\t =$\{1;\sqrt{2};2;2\sqrt{2};4;4\sqrt{2};8\}$. Total image area  $A_{total}=16A_{orig}$}} \\
\hline
& \multicolumn{3}{c|}{Time}
& \multicolumn{3}{c|}{ORSA}
& \multicolumn{3}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&&
&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{SIFT}
& &\\
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&81.8&26.5&14.8&322&531&60.6&325&582&55.8&31199&38677\\ 
index&54.1&18.3&10.9&23&94&24.5&23&178&12.9&20349&10115\\ 
shop&79.5&25&14.1&17&34&50&18&76&23.6&41984&25270\\ 
adam&17.8&6&4.3&24&63&38.1&25&92&27.1&7572&3295\\ 
there&150&48.4&27.8&20&72&27.8&21&365&5.8&26901&52334\\ 
mag&16.1&5.5&3.8&11&25&44&12&54&22.2&4204&6399\\ 
dum&158&50.8&48.3&\rowstyle{\color{red}}3&\rowstyle{\color{red}}39&\rowstyle{\color{red}}7.7&\rowstyle{\color{red}}3&\rowstyle{\color{red}}64&\rowstyle{\color{red}}4.7&66380&48622\\ 
grand&131&41.8&40.4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}1&\rowstyle{\color{red}}81&\rowstyle{\color{red}}1.2&54350&43713\\ 
fox&47.4&15.7&9.5&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}4&\rowstyle{\color{red}}32&\rowstyle{\color{red}}12.5&22300&13502\\ 
cafe&39.2&12.9&8&\rowstyle{\color{red}}4&\rowstyle{\color{red}}74&\rowstyle{\color{red}}5.4&\rowstyle{\color{red}}4&\rowstyle{\color{red}}109&\rowstyle{\color{red}}3.6&16088&16245\\ 
girl&110&35.6&20.8&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&12&199&6&35834&46892\\ 
pkk&75.9&25.1&14.9&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}107&\rowstyle{\color{red}}5.6&33229&22352\\ 
cat&36.2&12.6&7.8&\rowstyle{\color{red}}3&\rowstyle{\color{red}}37&\rowstyle{\color{red}}8.1&\rowstyle{\color{red}}6&\rowstyle{\color{red}}42&\rowstyle{\color{red}}14.3&4979&10142\\ 
face&138&44.1&25.4&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}6&\rowstyle{\color{red}}136&\rowstyle{\color{red}}4.4&59278&41859\\ 
vin&66.9&21.3&20.6&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}0&\rowstyle{\color{red}}49&\rowstyle{\color{red}}0&17127&31329\\ 

\hline
\end{tabular}
\begin{tabular}{|=l|=c...|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{12}{c|}{\shortstack{MODS, 4 steps. \\1. MSER Scale only. 2. MSER {\sc Sparse}. \\3. HessAff {\sc Sparse}. 4. HessAff  {\sc Dense} }} \\
\hline
& \multicolumn{4}{c|}{Time}
& \multicolumn{3}{c|}{LO-RANSAC}
& \multicolumn{3}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&&&&& \multicolumn{3}{c|}{SIFT}
& \multicolumn{3}{c|}{SIFT}
& &\\
&\begin{sideways}Step\end{sideways}
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&1&1&0.8&0.8&81&85&95.3&82&160&51.2&1018&1674\\ 
index&1&0.5&0.4&0.4&19&20&95&19&56&33.9&411&246\\ 
shop&1&0.8&0.7&0.7&28&30&93.3&28&84&33.3&1321&711\\ 
adam&2&0.8&0.5&0.3&19&22&86.4&21&48&43.8&357&164\\ 
there&2&4.5&2.8&2&10&18&55.6&15&66&22.7&571&2833\\ 
mag&2&0.8&0.5&0.4&30&31&96.8&30&52&57.7&393&509\\ 
dum&3&29.4&18.9&15.5&24&29&82.8&30&1136&2.6&33342&23711\\ 
grand&3&21.9&13.7&11.3&17&25&68&21&754&2.8&24731&20297\\ 
fox&2&2.1&1.4&1.1&16&19&84.2&19&76&25&1717&1011\\ 
cafe&2&1.8&1.2&0.9&18&20&90&18&142&12.7&1402&1319\\ 
girl&3&13.1&7.4&5.3&35&46&76.1&38&549&6.9&10460&16105\\ 
pkk&2&2.5&1.6&1.3&\rowstyle{\color{red}}7&\rowstyle{\color{red}}15&\rowstyle{\color{red}}46.7&10&81&12.3&1229&1267\\ 
cat&3&3.9&2&1.4&35&38&92.1&35&143&24.5&1262&3279\\ 
face&2&3.6&2.4&2&9&15&60&11&118&9.3&3411&2371\\ 
vin&4&30.3&17.8&12.5&18&38&47.4&22&657&3.4&18956&31984\\ 

\hline
\end{tabular}
\begin{tabular}{|=l|=c...|=r+r.|=r+r.|=r+r|}
\hline
Image 
& \multicolumn{12}{c|}{\shortstack{MODS, 4 steps. \\1. MSER Scale only. 2. MSER {\sc Sparse}.\\ 3. HessAff {\sc Sparse}. 4. HessAff  {\sc Dense} }} \\
\hline
& \multicolumn{4}{c|}{Time}
& \multicolumn{3}{c|}{LO-RANSAC}
& \multicolumn{3}{c|}{Tentatives quality }
& \multicolumn{2}{c|}{Regions}\\
\hline
&&&&& \multicolumn{3}{c|}{RootSIFT}
& \multicolumn{3}{c|}{RootSIFT}
& &\\
&\begin{sideways}Step\end{sideways}
&\begin{sideways}1 core $[s]$\end{sideways}
&\begin{sideways}2 cores $[s]$\end{sideways}
&\begin{sideways}4 cores $[s]$\end{sideways}
&\begin{sideways}Correct inliers\end{sideways} 
&\begin{sideways} Inliers\end{sideways}
&\begin{sideways}Correct / all $[\%]$\end{sideways} 
&\begin{sideways}Correct matches\end{sideways} 
&\begin{sideways}Tentatives\end{sideways}
&\begin{sideways}Correct  / all $[\%]$\end{sideways}
&\begin{sideways}Image 1\end{sideways}
&\begin{sideways}Image 2\end{sideways}\\
\hline
 graf&1&1&0.8&0.8&82&87&94.3&83&154&53.9&1018&1674\\ 
index&1&0.5&0.4&0.4&18&20&90&18&42&42.9&411&246\\ 
shop&1&0.8&0.7&0.7&29&31&93.5&29&61&47.5&1321&711\\ 
adam&2&0.8&0.5&0.4&20&23&87&22&47&46.8&357&164\\ 
there&2&4.5&2.8&2&14&17&82.4&16&60&26.7&571&2833\\ 
mag&2&0.9&0.5&0.4&31&31&100&31&44&70.5&393&509\\ 
dum&3&27.2&16.9&13.5&25&32&78.1&29&850&3.4&33342&23711\\ 
grand&3&20.9&12.5&10&14&24&58.3&19&468&4.1&24731&20297\\ 
fox&2&2.1&1.4&1.1&19&20&95&20&62&32.3&1717&1011\\ 
cafe&2&1.8&1.2&0.9&17&21&81&18&117&15.4&1402&1319\\ 
girl&3&13.1&7.3&5.2&34&44&77.3&38&436&8.7&10460&16105\\ 
pkk&3&9.5&5.3&4&27&37&73&33&344&9.6&10686&7085\\ 
cat&3&3.6&2.1&1.5&25&34&73.5&30&149&20.1&1262&3279\\ 
face&3&15.6&8.9&7.1&39&44&88.6&42&534&7.9&18857&13271\\ 
vin&4&29.7&17.1&11.8&19&32&59.4&21&455&4.6&18956&31984\\ 

\hline
\end{tabular}
